Robust Divergence Angle for Inter-satellite Laser Communications under Target Deviation Uncertainty

Performance degradation due to target deviation by, for example, drift or jitter, presents a significant issue to inter-satellite laser communications. In particular, with periodic acquisition for positioning the satellite receiver, deviation may arise in the time period between two consecutive acquisition operations. One solution to mitigate the issue is to use a divergence angle at the transmitter being wider than that if the receiver position is perfectly known. However, as how the deviation would vary over time is generally very hard to predict or model, there is no clear clue for setting the divergence angle. We propose a robust optimization approach to the problem, with the advantage that no distribution of the deviation need to be modelled. Instead, a so-called uncertainty set (often defined in form of a convex set such as a polytope) is used, where each element represents a possible scenario, i.e., a sequence of deviation values over time. Robust optimization seeks the solution that maximizes the performance (e.g., sum rate) that can be guaranteed, no matter which scenario in the uncertainty set materializes. To solve the robust optimization problem, we deploy a process of alternately solving a decision maker's problem and an adversarial problem. The former optimizes the divergence angle for a subset of the uncertainty set, whereas the latter is used to explore if the subset needs to be augmented. Simulation results show the approach leads to significantly more robust performance than using the divergence angle as if there is no deviation, or other ad-hoc schemes.

==> fig-shortest-path.tex <==

\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}

\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfmathsetmacro{\X}{0}
\pgfmathsetmacro{\Y}{1.2}
\tdplotsetmaincoords{110}{70}



\begin{figure*}[t]
    \begin{center}
    






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1982); %set diagram left start at 0, and has height of 1982

%Straight Lines [id:da8952571354070338] 
\draw    (372.5,1527.33) -- (406.04,1543.7) ;
\draw [shift={(407.83,1544.58)}, rotate = 206.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7950141994022246] 
\draw    (368.5,1537.33) -- (405.06,1546.27) ;
\draw [shift={(407,1546.75)}, rotate = 193.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da077608137143512] 
\draw    (371,1549.08) -- (404.5,1549.08) ;
\draw [shift={(406.5,1549.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8667472627628758] 
\draw    (367.25,1561.33) -- (404.56,1552.06) ;
\draw [shift={(406.5,1551.58)}, rotate = 166.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5052049529776763] 
\draw    (371.5,1571.33) -- (405.7,1554.79) ;
\draw [shift={(407.5,1553.91)}, rotate = 154.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5459608842829997] 
\draw    (372.75,1557.58) -- (406.29,1573.95) ;
\draw [shift={(408.08,1574.83)}, rotate = 206.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3370764687927794] 
\draw    (368.75,1567.58) -- (405.31,1576.52) ;
\draw [shift={(407.25,1577)}, rotate = 193.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da06575498606898367] 
\draw    (371.25,1579.33) -- (404.75,1579.33) ;
\draw [shift={(406.75,1579.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da18323903179969192] 
\draw    (367.5,1591.58) -- (404.81,1582.31) ;
\draw [shift={(406.75,1581.83)}, rotate = 166.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5456559311379947] 
\draw    (371.75,1601.58) -- (405.95,1585.04) ;
\draw [shift={(407.75,1584.16)}, rotate = 154.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8943331547408042] 
\draw    (372.5,1587.58) -- (406.04,1603.95) ;
\draw [shift={(407.83,1604.83)}, rotate = 206.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2598846171838727] 
\draw    (368.5,1597.58) -- (405.06,1606.52) ;
\draw [shift={(407,1607)}, rotate = 193.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da07125421813029642] 
\draw    (371,1609.33) -- (404.5,1609.33) ;
\draw [shift={(406.5,1609.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6098971127510491] 
\draw    (367.25,1621.58) -- (404.56,1612.31) ;
\draw [shift={(406.5,1611.83)}, rotate = 166.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da025402013502519916] 
\draw    (371.5,1631.58) -- (405.7,1615.04) ;
\draw [shift={(407.5,1614.16)}, rotate = 154.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5144877550624039] 
\draw    (372.75,1618.58) -- (406.29,1634.95) ;
\draw [shift={(408.08,1635.83)}, rotate = 206.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da48439085167146634] 
\draw    (368.75,1628.58) -- (405.31,1637.52) ;
\draw [shift={(407.25,1638)}, rotate = 193.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04217719541351461] 
\draw    (371.25,1640.33) -- (404.75,1640.33) ;
\draw [shift={(406.75,1640.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3901240923769458] 
\draw    (367.5,1652.58) -- (404.81,1643.31) ;
\draw [shift={(406.75,1642.83)}, rotate = 166.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da42184293406695383] 
\draw    (371.75,1662.58) -- (405.95,1646.04) ;
\draw [shift={(407.75,1645.16)}, rotate = 154.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9649674888548094] 
\draw    (371,1518.33) -- (404.5,1518.33) ;
\draw [shift={(406.5,1518.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da15643187844825102] 
\draw    (367.25,1530.58) -- (404.56,1521.31) ;
\draw [shift={(406.5,1520.83)}, rotate = 166.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9240441562391728] 
\draw    (371.5,1540.58) -- (405.7,1524.04) ;
\draw [shift={(407.5,1523.16)}, rotate = 154.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp8004697600521764] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.8,1518.82) .. controls (492.8,1513.57) and (497.05,1509.32) .. (502.3,1509.32) .. controls (507.55,1509.32) and (511.8,1513.57) .. (511.8,1518.82) .. controls (511.8,1524.06) and (507.55,1528.32) .. (502.3,1528.32) .. controls (497.05,1528.32) and (492.8,1524.06) .. (492.8,1518.82) -- cycle ;
%Shape: Circle [id:dp6933136661986006] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,1518.83) .. controls (50,1513.59) and (54.25,1509.33) .. (59.5,1509.33) .. controls (64.75,1509.33) and (69,1513.59) .. (69,1518.83) .. controls (69,1524.08) and (64.75,1528.33) .. (59.5,1528.33) .. controls (54.25,1528.33) and (50,1524.08) .. (50,1518.83) -- cycle ;
%Shape: Circle [id:dp1268942793441099] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (50,1549.17) .. controls (50,1543.92) and (54.25,1539.67) .. (59.5,1539.67) .. controls (64.75,1539.67) and (69,1543.92) .. (69,1549.17) .. controls (69,1554.41) and (64.75,1558.67) .. (59.5,1558.67) .. controls (54.25,1558.67) and (50,1554.41) .. (50,1549.17) -- cycle ;
%Shape: Circle [id:dp401219364123129] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (50,1579.5) .. controls (50,1574.25) and (54.25,1570) .. (59.5,1570) .. controls (64.75,1570) and (69,1574.25) .. (69,1579.5) .. controls (69,1584.75) and (64.75,1589) .. (59.5,1589) .. controls (54.25,1589) and (50,1584.75) .. (50,1579.5) -- cycle ;
%Shape: Circle [id:dp38462664407538494] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (50,1609.83) .. controls (50,1604.59) and (54.25,1600.33) .. (59.5,1600.33) .. controls (64.75,1600.33) and (69,1604.59) .. (69,1609.83) .. controls (69,1615.08) and (64.75,1619.33) .. (59.5,1619.33) .. controls (54.25,1619.33) and (50,1615.08) .. (50,1609.83) -- cycle ;
%Shape: Circle [id:dp2315261659785337] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,1518.83) .. controls (160,1513.59) and (164.25,1509.33) .. (169.5,1509.33) .. controls (174.75,1509.33) and (179,1513.59) .. (179,1518.83) .. controls (179,1524.08) and (174.75,1528.33) .. (169.5,1528.33) .. controls (164.25,1528.33) and (160,1524.08) .. (160,1518.83) -- cycle ;
%Shape: Circle [id:dp008038324881056713] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,1549.17) .. controls (160,1543.92) and (164.25,1539.67) .. (169.5,1539.67) .. controls (174.75,1539.67) and (179,1543.92) .. (179,1549.17) .. controls (179,1554.41) and (174.75,1558.67) .. (169.5,1558.67) .. controls (164.25,1558.67) and (160,1554.41) .. (160,1549.17) -- cycle ;
%Shape: Circle [id:dp5969078100850933] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,1579.5) .. controls (160,1574.25) and (164.25,1570) .. (169.5,1570) .. controls (174.75,1570) and (179,1574.25) .. (179,1579.5) .. controls (179,1584.75) and (174.75,1589) .. (169.5,1589) .. controls (164.25,1589) and (160,1584.75) .. (160,1579.5) -- cycle ;
%Shape: Circle [id:dp5869111831721523] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (160,1609.83) .. controls (160,1604.59) and (164.25,1600.33) .. (169.5,1600.33) .. controls (174.75,1600.33) and (179,1604.59) .. (179,1609.83) .. controls (179,1615.08) and (174.75,1619.33) .. (169.5,1619.33) .. controls (164.25,1619.33) and (160,1615.08) .. (160,1609.83) -- cycle ;
%Shape: Circle [id:dp7213869769422345] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,1518.83) .. controls (270,1513.59) and (274.25,1509.33) .. (279.5,1509.33) .. controls (284.75,1509.33) and (289,1513.59) .. (289,1518.83) .. controls (289,1524.08) and (284.75,1528.33) .. (279.5,1528.33) .. controls (274.25,1528.33) and (270,1524.08) .. (270,1518.83) -- cycle ;
%Shape: Circle [id:dp8811262617863662] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,1549.17) .. controls (270,1543.92) and (274.25,1539.67) .. (279.5,1539.67) .. controls (284.75,1539.67) and (289,1543.92) .. (289,1549.17) .. controls (289,1554.41) and (284.75,1558.67) .. (279.5,1558.67) .. controls (274.25,1558.67) and (270,1554.41) .. (270,1549.17) -- cycle ;
%Shape: Circle [id:dp10637715553099691] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,1579.5) .. controls (270,1574.25) and (274.25,1570) .. (279.5,1570) .. controls (284.75,1570) and (289,1574.25) .. (289,1579.5) .. controls (289,1584.75) and (284.75,1589) .. (279.5,1589) .. controls (274.25,1589) and (270,1584.75) .. (270,1579.5) -- cycle ;
%Shape: Circle [id:dp11083363320562611] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,1609.83) .. controls (270,1604.59) and (274.25,1600.33) .. (279.5,1600.33) .. controls (284.75,1600.33) and (289,1604.59) .. (289,1609.83) .. controls (289,1615.08) and (284.75,1619.33) .. (279.5,1619.33) .. controls (274.25,1619.33) and (270,1615.08) .. (270,1609.83) -- cycle ;
%Shape: Circle [id:dp08808172583049756] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,1518.83) .. controls (407,1513.59) and (411.25,1509.33) .. (416.5,1509.33) .. controls (421.75,1509.33) and (426,1513.59) .. (426,1518.83) .. controls (426,1524.08) and (421.75,1528.33) .. (416.5,1528.33) .. controls (411.25,1528.33) and (407,1524.08) .. (407,1518.83) -- cycle ;
%Shape: Circle [id:dp7735768318420149] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,1549.17) .. controls (407,1543.92) and (411.25,1539.67) .. (416.5,1539.67) .. controls (421.75,1539.67) and (426,1543.92) .. (426,1549.17) .. controls (426,1554.41) and (421.75,1558.67) .. (416.5,1558.67) .. controls (411.25,1558.67) and (407,1554.41) .. (407,1549.17) -- cycle ;
%Shape: Circle [id:dp93659916485417] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,1579.5) .. controls (407,1574.25) and (411.25,1570) .. (416.5,1570) .. controls (421.75,1570) and (426,1574.25) .. (426,1579.5) .. controls (426,1584.75) and (421.75,1589) .. (416.5,1589) .. controls (411.25,1589) and (407,1584.75) .. (407,1579.5) -- cycle ;
%Shape: Circle [id:dp757627476119729] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,1609.83) .. controls (407,1604.59) and (411.25,1600.33) .. (416.5,1600.33) .. controls (421.75,1600.33) and (426,1604.59) .. (426,1609.83) .. controls (426,1615.08) and (421.75,1619.33) .. (416.5,1619.33) .. controls (411.25,1619.33) and (407,1615.08) .. (407,1609.83) -- cycle ;
%Shape: Circle [id:dp6130028603856763] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (50,1639.83) .. controls (50,1634.59) and (54.25,1630.33) .. (59.5,1630.33) .. controls (64.75,1630.33) and (69,1634.59) .. (69,1639.83) .. controls (69,1645.08) and (64.75,1649.33) .. (59.5,1649.33) .. controls (54.25,1649.33) and (50,1645.08) .. (50,1639.83) -- cycle ;
%Shape: Circle [id:dp4906985911081587] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (160,1640.33) .. controls (160,1635.09) and (164.25,1630.83) .. (169.5,1630.83) .. controls (174.75,1630.83) and (179,1635.09) .. (179,1640.33) .. controls (179,1645.58) and (174.75,1649.83) .. (169.5,1649.83) .. controls (164.25,1649.83) and (160,1645.58) .. (160,1640.33) -- cycle ;
%Shape: Circle [id:dp49168892049885016] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,1640.33) .. controls (270,1635.09) and (274.25,1630.83) .. (279.5,1630.83) .. controls (284.75,1630.83) and (289,1635.09) .. (289,1640.33) .. controls (289,1645.58) and (284.75,1649.83) .. (279.5,1649.83) .. controls (274.25,1649.83) and (270,1645.58) .. (270,1640.33) -- cycle ;
%Shape: Circle [id:dp08571756896101168] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,1640.33) .. controls (407,1635.09) and (411.25,1630.83) .. (416.5,1630.83) .. controls (421.75,1630.83) and (426,1635.09) .. (426,1640.33) .. controls (426,1645.58) and (421.75,1649.83) .. (416.5,1649.83) .. controls (411.25,1649.83) and (407,1645.58) .. (407,1640.33) -- cycle ;
%Straight Lines [id:da4015066693097331] 
\draw    (68.91,1518.83) -- (158.08,1518.83) ;
\draw [shift={(160.08,1518.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7224769349208211] 
\draw    (68.75,1522.17) -- (158.3,1546.31) ;
\draw [shift={(160.23,1546.83)}, rotate = 195.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7364461881712179] 
\draw    (67.25,1524.83) -- (158.78,1575.2) ;
\draw [shift={(160.53,1576.16)}, rotate = 208.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7740266035927643] 
\draw    (178.41,1518.59) -- (267.79,1518.59) ;
\draw [shift={(269.79,1518.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5874874502270158] 
\draw    (178.26,1521.91) -- (268.01,1546.04) ;
\draw [shift={(269.94,1546.56)}, rotate = 195.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9725584577440076] 
\draw    (176.75,1524.58) -- (268.93,1573.77) ;
\draw [shift={(270.7,1574.71)}, rotate = 208.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da516059984687119] 
\draw    (178.71,1549.06) -- (268.1,1549.06) ;
\draw [shift={(270.1,1549.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3922772521789346] 
\draw    (177.96,1546.06) -- (267.86,1521.61) ;
\draw [shift={(269.79,1521.08)}, rotate = 164.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3079616644648311] 
\draw    (178.56,1552.39) -- (268.31,1576.52) ;
\draw [shift={(270.25,1577.04)}, rotate = 195.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da37833968288044195] 
\draw    (177.05,1555.06) -- (268.94,1604.41) ;
\draw [shift={(270.7,1605.35)}, rotate = 208.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2864465002654988] 
\draw    (179.01,1579.37) -- (268.4,1579.37) ;
\draw [shift={(270.4,1579.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da20920862071391388] 
\draw    (178.26,1576.37) -- (268.02,1551.59) ;
\draw [shift={(269.94,1551.06)}, rotate = 164.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5994808551287274] 
\draw    (177.35,1573.38) -- (268.94,1524.36) ;
\draw [shift={(270.7,1523.41)}, rotate = 151.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5245671471120656] 
\draw    (178.86,1582.7) -- (268.17,1607.16) ;
\draw [shift={(270.1,1607.68)}, rotate = 195.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9642555610715244] 
\draw    (177.35,1585.37) -- (269.1,1635.7) ;
\draw [shift={(270.85,1636.66)}, rotate = 208.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8939557766007826] 
\draw    (289,1518.5) -- (353,1518.52) ;
\draw [shift={(355,1518.52)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5455078602050558] 
\draw    (288.83,1521.83) -- (351.05,1536.56) ;
\draw [shift={(353,1537.02)}, rotate = 193.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17628350963959605] 
\draw    (287.17,1524.5) -- (349.69,1553.67) ;
\draw [shift={(351.5,1554.52)}, rotate = 205.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da44621441734083556] 
\draw    (288.67,1548.83) -- (351.5,1548.83) ;
\draw [shift={(353.5,1548.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da020368856460166507] 
\draw    (287.83,1545.83) -- (351.06,1530) ;
\draw [shift={(353,1529.52)}, rotate = 165.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da56208812860272] 
\draw    (288.5,1552.16) -- (352.56,1567.55) ;
\draw [shift={(354.5,1568.02)}, rotate = 193.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8422239261132964] 
\draw    (286.83,1554.83) -- (348.69,1583.67) ;
\draw [shift={(350.5,1584.52)}, rotate = 205] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8981194186889512] 
\draw    (289,1579.17) -- (350,1579.17) ;
\draw [shift={(352,1579.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da46250894856028624] 
\draw    (288.17,1576.16) -- (351.05,1561.47) ;
\draw [shift={(353,1561.02)}, rotate = 166.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4881524962731727] 
\draw    (287.17,1573.16) -- (350.21,1541.9) ;
\draw [shift={(352,1541.02)}, rotate = 153.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0119955584001592] 
\draw    (288.83,1582.5) -- (347.55,1596.55) ;
\draw [shift={(349.5,1597.02)}, rotate = 193.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17516044676225273] 
\draw    (287.17,1585.16) -- (348.7,1614.65) ;
\draw [shift={(350.5,1615.52)}, rotate = 205.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da32364708051303825] 
\draw    (289,1609.5) -- (348.5,1609.5) ;
\draw [shift={(350.5,1609.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04263752182246794] 
\draw    (288.17,1606.5) -- (346.56,1592.48) ;
\draw [shift={(348.5,1592.02)}, rotate = 166.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8323614062488578] 
\draw    (287.17,1603.5) -- (347.61,1573.31) ;
\draw [shift={(349.4,1572.42)}, rotate = 153.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5351503300482432] 
\draw    (288.83,1612.83) -- (345.57,1628) ;
\draw [shift={(347.5,1628.52)}, rotate = 194.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5437305974118998] 
\draw    (287.17,1615.5) -- (347.23,1647.07) ;
\draw [shift={(349,1648)}, rotate = 207.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da36979071674598507] 
\draw    (289,1639.83) -- (345,1639.83) ;
\draw [shift={(347,1639.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4178340134316634] 
\draw    (288.17,1636.83) -- (345.56,1622.02) ;
\draw [shift={(347.5,1621.52)}, rotate = 165.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0750988905274832] 
\draw    (287.17,1633.83) -- (347.2,1604.88) ;
\draw [shift={(349,1604.02)}, rotate = 154.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5083930473350771] 
\draw    (288.83,1643.16) -- (343.04,1654.12) ;
\draw [shift={(345,1654.52)}, rotate = 191.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6442278874818859] 
\draw    (287.17,1645.83) -- (342.63,1667.29) ;
\draw [shift={(344.5,1668.02)}, rotate = 201.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da020625130996837715] 
\draw    (426,1518.83) -- (490.8,1518.82) ;
\draw [shift={(492.8,1518.82)}, rotate = 179.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da15225524051093897] 
\draw    (424.83,1545) -- (490.94,1521.99) ;
\draw [shift={(492.83,1521.33)}, rotate = 160.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da20758868316098278] 
\draw    (425.17,1575) -- (492.23,1524.86) ;
\draw [shift={(493.83,1523.66)}, rotate = 143.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da38852720738252433] 
\draw    (424.5,1604.33) -- (494.16,1527.48) ;
\draw [shift={(495.5,1526)}, rotate = 132.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da10363224746381672] 
\draw    (424.5,1634.33) -- (496.7,1529.64) ;
\draw [shift={(497.83,1528)}, rotate = 124.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp9671167870288084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (315.75,1521.54) .. controls (315.75,1513.81) and (322.02,1507.54) .. (329.75,1507.54) -- (371.75,1507.54) .. controls (379.48,1507.54) and (385.75,1513.81) .. (385.75,1521.54) -- (385.75,1654.02) .. controls (385.75,1661.75) and (379.48,1668.02) .. (371.75,1668.02) -- (329.75,1668.02) .. controls (322.02,1668.02) and (315.75,1661.75) .. (315.75,1654.02) -- cycle ;

% Text Node
% \draw (23.67,1478.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 0$};
% Text Node
\draw (131,1479) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 1$};
% Text Node
\draw (242,1479.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 2$};
% Text Node
\draw (380.33,1480) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle T$};
% Text Node
\draw (55,1660) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (167,1660) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (277,1660) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (415,1660) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (338,1479.65) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (343,1530) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (343,1580) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (343,1630) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (496,1513) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (53, 1513) node [anchor=north west][inner sep=0.75pt]    {$\Phi$};
% Text Node
\draw (161, 1511) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1}^{1}$};
% Text Node
\draw (161, 1541) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{2}^{1}$};
% Text Node
\draw (161, 1571) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{3}^{1}$};
% Text Node
\draw (271, 1511) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1}^{2}$};
% Text Node
\draw (271,1541) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{2}^{2}$};
% Text Node
\draw (271,1571) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{3}^{2}$};
% Text Node
\draw (271,1601) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{4}^{2}$};
% Text Node
\draw (271,1632) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{5}^{2}$};
% Text Node
\draw (407, 1511) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1}^{T}$};
% Text Node
\draw (407, 1541) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{2}^{T}$};
% Text Node
\draw (407, 1571) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{3}^{T}$};
% Text Node
\draw (407, 1601) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{4}^{T}$};
% Text Node
\draw (407, 1632) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{5}^{T}$};


\end{tikzpicture}





    \end{center}
    \caption{The graph for which finding the shortest path with resource constraint gives the optimum of the AAP.}\label{fig:shortest-path}
\end{figure*}








